Personality, Role, and Expressive Style in Large Language Models: An Interactionist Analysis

Prompt-based personality control is a key technique for designing large language model (LLM) dialogue agents that behave consistently across social contexts. However, specifying Big Five personality traits (BFTs) in a prompt does not ensure that the intended traits are expressed in generated utterances. This paper investigates this mismatch from an interactionist perspective, viewing personality expression as a context-dependent outcome shaped by the interplay between trait specification and situational factors. We analyze how perceived BFT expression in LLM-generated dialogue is influenced by three prompt factors: personality traits, dialogue roles, and expressive styles. Using a factorial design that combines six personality conditions, three roles, and three expressive-style conditions, we generate 1,080 LLM-agent dialogues in each of English and Japanese. We then evaluate the target agent's utterances using an LLM-as-a-judge framework to estimate expressed Big Five traits. The results show that expressed personality is shaped not only by explicit trait specification, but also by dialogue role and expressive style. These effects are trait-specific: dialogue role strongly influences Openness, expressive style substantially shapes Conscientiousness and Agreeableness, and explicit trait specification dominates Neuroticism. Even without explicit personality-trait specification, social and expressive conditions induce distinct personality-like impressions. Cross-linguistic comparisons show broadly similar patterns between English and Japanese dialogues, with noticeable differences only under specific combinations of personality, role, and expressive style. These findings suggest that personality control in LLM agents should be understood not as a direct consequence of trait prompting, but as a context-dependent process involving personality specification, social role, and expressive style.

==> figure_JointEffects_of_BFTandRole.tex <==
\centering

\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260509-094025-Unspecified_Unspecified_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Unspecified}
    \label{BFT-Role-Unspecified}
\end{minipage}
\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260509-094039-Openness_Unspecified_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Openness}
    \label{Openness}
\end{minipage}
\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260509-094034-Conscientiousness_Unspecified_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Conscientiousness}
    \label{Conscientiousness}
\end{minipage}

\par\vspace{5mm}

\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260509-094028-Extraversion_Unspecified_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Extraversion}
    \label{Extraversion}
\end{minipage}
\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260509-094031-Agreeableness_Unspecified_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Agreeableness}
    \label{Agreeableness}
\end{minipage}
\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260509-094036-Neuroticism_Unspecified_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Neuroticism}
    \label{Neuroticism}
\end{minipage}

\par\vspace{3mm}

\includegraphics[width=0.5\linewidth]{fig/260509-102902-legend_only.pdf}

\caption{Expressed Big Five trait scores in English dialogues under the Unspecified expressive-style condition across Role conditions. S $=$ Emotional Stability, computed as 6 $-$ Neuroticism. Each panel corresponds to one Personality condition. The magenta, purple, and orange dashed lines indicate the Chat, Salesperson, and Customer role conditions, respectively. The axis corresponding to the target Big Five trait is highlighted in green. }
\label{BFT-Role}
































































































==> figure_set_JointEffects_of_BFTandExpressive.tex <==
\centering

\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260506-125719-chat_Unspecified_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Unspecified}
    \label{BFT-Style-Unspecified}
\end{minipage}
\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260506-141052-chat_Openness_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Openness}
    \label{BFT-Style-Openness}
\end{minipage}
\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260506-141046-chat_Conscientiousness_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Conscientiousness}
    \label{BFT-Style-Conscientiousness}
\end{minipage}

\par\vspace{5mm}

\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260506-141041-chat_Extraversion_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Extraversion}
    \label{BFT-Style-Extraversion}
\end{minipage}
\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260506-141043-chat_Agreeableness_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Agreeableness}
    \label{BFT-Style-Agreeableness}
\end{minipage}
\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260506-141049-chat_Neuroticism_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Neuroticism}
    \label{BFT-Style-Neuroticism}
\end{minipage}

\par\vspace{3mm}

\includegraphics[width=0.5\linewidth]{fig/260509-102028-legend_only.pdf}

\caption{Expressed Big Five trait scores in English dialogues under the Chat role condition across personality conditions and expressive-style conditions. S $=$ Emotional Stability, computed as 6 $-$ Neuroticism. Each panel corresponds to one Personality condition. The black solid, red dashed, and blue dashed lines indicate the Unspecified, Emotional, and Rational expressive-style conditions, respectively. The axis corresponding to the target Big Five trait is highlighted in green. }
\label{BFT-Style}

==> figure_set_allBFTs_Chat_StyleUnsp.tex <==
\centering

\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260506-135954-chat_Unspecified_Unspecified_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Unspecified}
    \label{BFT-Unspecified}
\end{minipage}
\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260506-135956-chat_Openness_Unspecified_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Openness}
    \label{BFT-Openness}
\end{minipage}
\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260506-140124-chat_Conscientiousness_Unspecified_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Conscientiousness}
    \label{BFT-Conscientiousness}
\end{minipage}

\par\vspace{5mm}

\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260506-140127-chat_Extraversion_Unspecified_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Extraversion}
    \label{BFT-Extraversion}
\end{minipage}
\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260506-140130-chat_Agreeableness_Unspecified_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Agreeableness}
    \label{BFT-Agreeableness}
\end{minipage}
\begin{minipage}[c]{\radar\linewidth}
    \centering
    \includegraphics[width=.95\linewidth]{fig/260506-140132-chat_Neuroticism_Unspecified_from_output_evaled_by_Gemini.pdf}
    \vspace{0mm}
    \subcaption{Neuroticism}
    \label{BFT-Neutroticism}
\end{minipage}

\caption{Expressed Big Five trait scores for the Chat role in English dialogues under the Unspecified expressive-style condition. S $=$ Emotional Stability, computed as 6 $-$ Neuroticism. Each panel corresponds to one Personality condition. The black lines and gray shaded regions indicate the mean and standard deviation, respectively, and the axis corresponding to the Personality condition is highlighted in green. }
\label{BFT}







==> figure_set_eng_jpn.tex <==
\centering

% Store the original radar-chart minipage width before entering outer minipages.
\newlength{\radarfigw}
\setlength{\radarfigw}{\radar\linewidth}

% Space between two radar charts within each group.
\newlength{\radarinspace}
\setlength{\radarinspace}{1mm}

% Width of two radar charts within each group.
% This controls the radar-chart area only.
\newlength{\radargroupw}
\setlength{\radargroupw}{\dimexpr 2\radarfigw + \radarinspace\relax}

% Width used for each group caption.
% This controls caption width only, not radar-chart size.
\newlength{\radarcaptiongroupw}
\setlength{\radarcaptiongroupw}{0.45\linewidth}

% Space between the two groups.
\newlength{\radargroupspace}
\setlength{\radargroupspace}{6mm}

% Total width of the two-group set.
\newlength{\radartotalw}
\setlength{\radartotalw}{\dimexpr 2\radarcaptiongroupw + \radargroupspace\relax}

% ===== Center the two-group set as a whole =====
\begin{minipage}[t]{\radartotalw}
    \centering

    % ===== Left group: Unspecified--Chat--Emotional =====
    \captionbox{
        Big Five trait scores for the Unspecified--Chat--Emotional condition in English and Japanese dialogues.
        \label{tsuika1}
    }[\radarcaptiongroupw]{%
        \makebox[\radarcaptiongroupw][c]{%
            \begin{minipage}[t]{\radargroupw}
                \centering

                \begin{minipage}[c]{\radarfigw}
                    \centering
                    \includegraphics[width=.95\linewidth]{fig/260506-143743-chat_Unspecified_emotional_from_output_evaled_by_Gemini.pdf}
                    \vspace{0mm}
                    \subcaption{English}
                    \label{tsuika1-1}
                \end{minipage}%
                \hspace{\radarinspace}%
                \begin{minipage}[c]{\radarfigw}
                    \centering
                    \includegraphics[width=.95\linewidth]{fig/260506-143746-chat_Unspecified_emotional_from_output_evaled_by_Gemini_JpDialogue.pdf}
                    \vspace{0mm}
                    \subcaption{Japanese}
                    \label{tsuika1-2}
                \end{minipage}

            \end{minipage}%
        }%
    }%
    \hspace{\radargroupspace}%
    % ===== Right group: Neuroticism--Salesperson--Rational =====
    \captionbox{
        Big Five trait scores for the Neuroticism--Salesperson--Rational condition in English and Japanese dialogues.
        \label{tsuika2}
    }[\radarcaptiongroupw]{%
        \makebox[\radarcaptiongroupw][c]{%
            \begin{minipage}[t]{\radargroupw}
                \centering

                \begin{minipage}[c]{\radarfigw}
                    \centering
                    \includegraphics[width=.95\linewidth]{fig/260506-161250-sales_Neuroticism_rational_from_output_evaled_by_Gemini.pdf}
                    \vspace{0mm}
                    \subcaption{English}
                    \label{tsuika2-1}
                \end{minipage}%
                \hspace{\radarinspace}%
                \begin{minipage}[c]{\radarfigw}
                    \centering
                    \includegraphics[width=.95\linewidth]{fig/260506-161253-sales_Neuroticism_rational_from_output_evaled_by_Gemini_JpDialogue.pdf}
                    \vspace{0mm}
                    \subcaption{Japanese}
                    \label{tsuika2-2}
                \end{minipage}

            \end{minipage}%
        }%
    }%

\end{minipage}

\vspace{4mm}
